The solution to Wheeler-DeWitt is eight

We describe a new geometrical solution to the Wheeler-DeWitt equation in two dimensional quantum gravity. The solution is the amplitude of a surface whose boundary consists of two tangent loops. We further discuss a new method for estimating singular geometries amplitudes, which uses explicit recursive counting of discrete surfaces.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% STRIP PS FIGURES FROM HERE %
%!PS-Adobe-2.0
%%BoundingBox: 72 543 145 609
%%Title: /home/users/eadi/d.ps
%%CreationDate: 4:07 PM January 30, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub 0.005 sub def
/Height URy LLy sub 0.005 sub def
LLx LLy translate
Width 612 div Height 792 div gt
    { /Y_size Height def
      /X_size 612 792 div Y_size mul def
      /Scale Height 792 div def }
    { /X_size Width def
      /Y_size 792 612 div X_size mul def
      /Scale Width 612 div def } ifelse
Width  X_size sub 2 div
Height Y_size sub 2 div translate
Scale Scale scale
gsave
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
128 608 M
116 607.281 L
105.6 605.25 L
96.8 602.094 L
89.6 598 L
84 593.156 L
80 587.75 L
77.6 581.969 L
76.8 576 L
77.6 570.031 L
80 564.25 L
84 558.844 L
89.6 554 L
96.8 549.906 L
105.6 546.75 L
116 544.719 L
128 544 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[16.249 0 0 32.249 128 576] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
72 580 M
84 572 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
80 580 M
72 572 L
stroke
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 63 559 149 641
%%Title: /home/users/eadi/f8.ps
%%CreationDate: 2:48 PM January 23, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub def
/Height URy LLy sub def
gsave
gsave
1.000000 setlinewidth
matrix currentmatrix
[64.1664 0 0 40.1664 128 600] concat
0 0 0 setrgbcolor
newpath
0 0 1 90 270 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[16.3961 0 0 20.3961 132 580] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[16 0 0 20 132 620] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 51 211 315 627
%%Title: /home/users/eadi/r8.ps
%%CreationDate: 4:22 PM January 30, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/Times-BoldItalic findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Times-BoldItalic-SHOWISO exch definefont pop
/pmask20 {
<00030006000c00180030006000c00180
 030006000c00180030006000c0008001>
} def

/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for
Encoding 52 /patchar20 put

 /CharProcs 2 dict def
 CharProcs begin
 /.notdef {} def

/patchar20 {
16 16 true [16.08 0 0 -16.08 0 16.08] pmask20 imagemask
} def
end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub def
/Height URy LLy sub def
gsave
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
156 512 M
208 512 L
stroke
grestore
gsave
0 0 0 setrgbcolor
newpath
160 512 M
closepath
closepath
eofill
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
closepath
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
224 400 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
208 512 M
140 384 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
140 384 M
180 320 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
224 400 M
180 320 L
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
160 512 M
184 468 L
208 512 L
closepath
eoclip
448 16.08 528 {
128 exch M
(444444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
184 468 L
208 512 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
160 512 M
184 468 L
140 384 L
closepath
eoclip
352 16.08 528 {
112 exch M
(44444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
184 468 L
140 384 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
140 384 M
180 320 L
96 320 L
closepath
eoclip
288 16.08 400 {
64 exch M
(44444444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
140 384 M
180 320 L
96 320 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
224 400 M
272 336 L
180 320 L
closepath
eoclip
288 16.08 416 {
160 exch M
(44444444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
224 400 M
272 336 L
180 320 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
180 320 M
248 264 L
272 336 L
closepath
eoclip
240 16.08 352 {
160 exch M
(44444444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
180 320 M
248 264 L
272 336 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
96 320 M
248 264 L
180 320 L
closepath
eoclip
240 16.08 336 {
64 exch M
(444444444444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
96 320 M
248 264 L
180 320 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
160 512 M
140 384 L
96 320 L
closepath
eoclip
288 16.08 528 {
64 exch M
(4444444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
140 384 L
96 320 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
208 512 M
184 468 L
224 400 L
closepath
eoclip
368 16.08 528 {
160 exch M
(44444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
208 512 M
184 468 L
224 400 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
208 512 M
224 400 L
272 336 L
closepath
eoclip
304 16.08 528 {
176 exch M
(4444444)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
208 512 M
224 400 L
272 336 L
closepath
stroke
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 51 596.859] concat
newpath
0 0 M 0 26 L 18.008 26 L 18.008 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
49 594.859 M 49 624.859 L 71.008 624.859 L 71.008 594.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 51 596.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (A) 16.008 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 71 599.602] concat
newpath
0 0 M 0 14 L 10.664 14 L 10.664 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
69 597.602 M 69 615.602 L 83.664 615.602 L 83.664 597.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 71 599.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (N) 8.664 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 87 599.602] concat
newpath
0 0 M 0 14 L 9.332 14 L 9.332 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
85 597.602 M 85 615.602 L 98.332 615.602 L 98.332 597.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 87 599.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (L) 7.332 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 99 595.695] concat
newpath
0 0 M 0 12 L 7 12 L 7 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
97 593.695 M 97 609.695 L 108 609.695 L 108 593.695 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 99 595.695] concat
/Times-BoldItalic-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
0 2.30769 M (1) 5 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 115 599.602] concat
newpath
0 0 M 0 14 L 9.332 14 L 9.332 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
113 597.602 M 113 615.602 L 126.332 615.602 L 126.332 597.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 115 599.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (L) 7.332 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 131 595.695] concat
newpath
0 0 M 0 12 L 7 12 L 7 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
129 593.695 M 129 609.695 L 140 609.695 L 140 593.695 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 131 595.695] concat
/Times-BoldItalic-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
0 2.30769 M (2) 5 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 159 596.859] concat
newpath
0 0 M 0 26 L 15.68 26 L 15.68 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
157 594.859 M 157 624.859 L 176.68 624.859 L 176.68 594.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 159 596.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (=) 13.68 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 215 596.859] concat
newpath
0 0 M 0 26 L 8 26 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
213 594.859 M 213 624.859 L 225 624.859 L 225 594.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 215 596.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (.) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 243 598.859] concat
newpath
0 0 M 0 26 L 8 26 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
241 596.859 M 241 626.859 L 253 626.859 L 253 596.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 243 598.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (.) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 263 598.859] concat
newpath
0 0 M 0 26 L 8 26 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
261 596.859 M 261 626.859 L 273 626.859 L 273 596.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 263 598.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (.) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 299 600.859] concat
newpath
0 0 M 0 26 L 15.68 26 L 15.68 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
297 598.859 M 297 628.859 L 316.68 628.859 L 316.68 598.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 299 600.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (+) 13.68 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 151 215.602] concat
newpath
0 0 M 0 14 L 10.664 14 L 10.664 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
149 213.602 M 149 231.602 L 163.664 231.602 L 163.664 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 151 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (N) 8.664 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 163 215.602] concat
newpath
0 0 M 0 14 L 9.272 14 L 9.272 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
161 213.602 M 161 231.602 L 174.272 231.602 L 174.272 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 163 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (-) 7.272 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 175 215.602] concat
newpath
0 0 M 0 14 L 8 14 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
173 213.602 M 173 231.602 L 185 231.602 L 185 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 175 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (1) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 135 216.859] concat
newpath
0 0 M 0 26 L 14 26 L 14 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
133 214.859 M 133 244.859 L 151 244.859 L 151 214.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 135 216.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (a) 12 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 195 215.602] concat
newpath
0 0 M 0 14 L 9.332 14 L 9.332 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
193 213.602 M 193 231.602 L 206.332 231.602 L 206.332 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 195 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (L) 7.332 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 207 211.695] concat
newpath
0 0 M 0 12 L 7 12 L 7 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
205 209.695 M 205 225.695 L 216 225.695 L 216 209.695 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 207 211.695] concat
/Times-BoldItalic-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
0 2.30769 M (1) 5 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 215 215.602] concat
newpath
0 0 M 0 14 L 8.84 14 L 8.84 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
213 213.602 M 213 231.602 L 225.84 231.602 L 225.84 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 215 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (+) 6.84 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 227 215.602] concat
newpath
0 0 M 0 14 L 9.332 14 L 9.332 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
225 213.602 M 225 231.602 L 238.332 231.602 L 238.332 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 227 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (L) 7.332 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 239 211.695] concat
newpath
0 0 M 0 12 L 7 12 L 7 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
237 209.695 M 237 225.695 L 248 225.695 L 248 209.695 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 239 211.695] concat
/Times-BoldItalic-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
0 2.30769 M (2) 5 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 251 215.602] concat
newpath
0 0 M 0 14 L 8.84 14 L 8.84 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
249 213.602 M 249 231.602 L 261.84 231.602 L 261.84 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 251 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (+) 6.84 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 259 215.602] concat
newpath
0 0 M 0 14 L 8 14 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
257 213.602 M 257 231.602 L 269 231.602 L 269 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 259 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (1) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 179 362.859] concat
newpath
0 0 M 0 26 L 16.664 26 L 16.664 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
177 360.859 M 177 390.859 L 197.664 390.859 L 197.664 360.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 179 362.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (L) 14.664 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 195 363.602] concat
newpath
0 0 M 0 14 L 8 14 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
193 361.602 M 193 379.602 L 205 379.602 L 205 361.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 195 363.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (2) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 99 408.859] concat
newpath
0 0 M 0 26 L 16.664 26 L 16.664 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
97 406.859 M 97 436.859 L 117.664 436.859 L 117.664 406.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 99 408.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (L) 14.664 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 115 411.602] concat
newpath
0 0 M 0 14 L 8 14 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
113 409.602 M 113 427.602 L 125 427.602 L 125 409.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 115 411.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (1) 6 S
setmatrix
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 43 284 482 668
%%Title: /home/users/eadi/2tt.ps
%%CreationDate: 4:07 PM January 30, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub 0.005 sub def
/Height URy LLy sub 0.005 sub def
LLx LLy translate
Width 612 div Height 792 div gt
    { /Y_size Height def
      /X_size 612 792 div Y_size mul def
      /Scale Height 792 div def }
    { /X_size Width def
      /Y_size 792 612 div X_size mul def
      /Scale Width 612 div def } ifelse
Width  X_size sub 2 div
Height Y_size sub 2 div translate
Scale Scale scale
gsave
gsave
1.000000 setlinewidth
matrix currentmatrix
[20 0 0 20 76 640] concat
0 0 0 setrgbcolor
newpath
0 0 1 323.13 323.13 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[19.1672 0 0 16 76.8328 512] concat
0 0 0 setrgbcolor
newpath
0 0 1 270 153.435 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[18.1299 0 0 14.9924 114.638 513.5] concat
0 0 0 setrgbcolor
newpath
0 0 1 33.6901 270 arc
setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
72.4722 528.058 M
69.2119 526.281 L
66.0575 524.26 L
63.0361 522.005 L
60.1733 519.529 L
57.4925 516.849 L
55.0146 513.988 L
52.7571 510.968 L
50.7341 507.814 L
48.9556 504.555 L
47.4275 501.217 L
46.1518 497.827 L
45.127 494.414 L
44.3477 491.002 L
43.8057 487.615 L
43.4902 484.275 L
43.3882 481 L
43.3882 481 L
43.601 476.273 L
44.2665 471.427 L
45.4191 466.523 L
47.0822 461.634 L
49.2658 456.836 L
51.9642 452.21 L
55.1547 447.839 L
58.7978 443.798 L
62.8389 440.155 L
67.2103 436.964 L
71.8357 434.266 L
76.6339 432.082 L
81.5234 430.419 L
86.4266 429.267 L
91.2726 428.601 L
96 428.388 L
96 428.388 L
100.727 428.601 L
105.573 429.267 L
110.477 430.419 L
115.366 432.082 L
120.164 434.266 L
124.79 436.964 L
129.161 440.155 L
133.202 443.798 L
136.845 447.839 L
140.036 452.21 L
142.734 456.836 L
144.918 461.634 L
146.581 466.523 L
147.733 471.427 L
148.399 476.273 L
148.612 481 L
148.612 481 L
148.535 483.846 L
148.297 486.744 L
147.891 489.681 L
147.307 492.643 L
146.541 495.616 L
145.587 498.583 L
144.442 501.528 L
143.106 504.432 L
141.58 507.277 L
139.867 510.046 L
137.975 512.719 L
135.911 515.28 L
133.685 517.713 L
131.31 520.003 L
128.8 522.136 L
126.172 524.101 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
76 504 M
76.4492 494.625 L
77.7188 486.5 L
79.6914 479.625 L
82.25 474 L
85.2773 469.625 L
88.6563 466.5 L
92.2695 464.625 L
96 464 L
99.7305 464.625 L
103.344 466.5 L
106.723 469.625 L
109.75 474 L
112.309 479.625 L
114.281 486.5 L
115.551 494.625 L
116 504 L
stroke
grestore
gsave
1.000000 setlinewidth
[4] 0 setdash
matrix currentmatrix
[32.249 0 0 32.249 96 480] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 496 M
196 496 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 480 M
196 480 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[48.1664 0 0 42.1664 272 474] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[32 0 0 26 272 490] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
336 480 M
368 480 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
352 496 M
352 480 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[49.4773 0 0 40.4773 432 473] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[32 0 0 25.5 432 487.5] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[-7.02719 0 0 -28.0323 131.699 689.027] concat
0 0 0 setrgbcolor
newpath
0 0 1 51.3402 56.3099 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[56 0 0 40 104 328] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[32 0 0 24 104 344] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
176 336 M
208 336 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
176 320 M
208 320 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[37.7359 0 0 37.7359 264 332] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
264 304 M
272 284 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
268 376 M
256 360 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
260 376 M
268 360 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
272 304 M
264 288 L
stroke
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 191 483 289 593
%%Title: /home/users/eadi/tf8.ps
%%CreationDate: 4:56 PM January 23, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub 0.005 sub def
/Height URy LLy sub 0.005 sub def
LLx LLy translate
Width 612 div Height 792 div gt
    { /Y_size Height def
      /X_size 612 792 div Y_size mul def
      /Scale Height 792 div def }
    { /X_size Width def
      /Y_size 792 612 div X_size mul def
      /Scale Width 612 div def } ifelse
Width  X_size sub 2 div
Height Y_size sub 2 div translate
Scale Scale scale
gsave
gsave
1.000000 setlinewidth
matrix currentmatrix
[24.4924 0 0 8.49243 216 584] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[24.4924 0 0 8.49243 264 584] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[16 0 0 34 240 546] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
192 580 M
193.078 557.312 L
196.125 537.65 L
200.859 521.013 L
207 507.4 L
214.266 496.813 L
222.375 489.25 L
231.047 484.713 L
240 483.2 L
248.953 484.713 L
257.625 489.25 L
265.734 496.813 L
273 507.4 L
279.141 521.013 L
283.875 537.65 L
286.922 557.312 L
288 580 L
stroke
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 72 543 145 609
%%Title: /home/users/eadi/d.ps
%%CreationDate: 1:09 PM February  1, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub def
/Height URy LLy sub def
gsave
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
128 608 M
116 607.281 L
105.6 605.25 L
96.8 602.094 L
89.6 598 L
84 593.156 L
80 587.75 L
77.6 581.969 L
76.8 576 L
77.6 570.031 L
80 564.25 L
84 558.844 L
89.6 554 L
96.8 549.906 L
105.6 546.75 L
116 544.719 L
128 544 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[16.249 0 0 32.249 128 576] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
72 580 M
84 572 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
80 580 M
72 572 L
stroke
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 63 559 149 641
%%Title: /home/users/eadi/f8.ps
%%CreationDate: 2:48 PM January 23, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub def
/Height URy LLy sub def
gsave
gsave
1.000000 setlinewidth
matrix currentmatrix
[64.1664 0 0 40.1664 128 600] concat
0 0 0 setrgbcolor
newpath
0 0 1 90 270 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[16.3961 0 0 20.3961 132 580] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[16 0 0 20 132 620] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 51 211 315 627
%%Title: /home/users/eadi/r8.ps
%%CreationDate: 1:09 PM February  1, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/Courier-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Courier-Bold-SHOWISO exch definefont pop
/Times-BoldItalic findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Times-BoldItalic-SHOWISO exch definefont pop
/pmask4 {
<0000000001e007f80ffc0ffc1ffe1ffe
 1ffe1ffe0ffc0ffc07f801e000000000>
} def

/pmask5 {
<0000000001e007f80ffc0e1c1c0e1c0e
 1c0e1c0e0e1c0ffc07f801e000000000>
} def

/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for
Encoding 36 /patchar4 put
Encoding 37 /patchar5 put

 /CharProcs 3 dict def
 CharProcs begin
 /.notdef {} def

/patchar4 {
16 16 true [16.08 0 0 -16.08 0 16.08] pmask4 imagemask
} def
/patchar5 {
16 16 true [16.08 0 0 -16.08 0 16.08] pmask5 imagemask
} def
end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub def
/Height URy LLy sub def
gsave
gsave
0 0 0 setrgbcolor
newpath
160 512 M
closepath
closepath
eofill
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
closepath
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
224 400 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
208 512 M
140 384 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
140 384 M
180 320 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
224 400 M
180 320 L
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
160 512 M
184 468 L
140 384 L
closepath
eoclip
352 16.08 528 {
112 exch M
($$$$$)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
184 468 L
140 384 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
140 384 M
180 320 L
96 320 L
closepath
eoclip
288 16.08 400 {
64 exch M
($$$$$$$$)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
140 384 M
180 320 L
96 320 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
224 400 M
272 336 L
180 320 L
closepath
eoclip
288 16.08 416 {
160 exch M
($$$$$$$$)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
224 400 M
272 336 L
180 320 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
180 320 M
248 264 L
272 336 L
closepath
eoclip
240 16.08 352 {
160 exch M
(%%%%%%%%)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
180 320 M
248 264 L
272 336 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
160 512 M
140 384 L
96 320 L
closepath
eoclip
288 16.08 528 {
64 exch M
(%%%%%%%)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 512 M
140 384 L
96 320 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
208 512 M
184 468 L
224 400 L
closepath
eoclip
368 16.08 528 {
160 exch M
($$$$$)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
208 512 M
184 468 L
224 400 L
closepath
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
208 512 M
224 400 L
272 336 L
closepath
eoclip
304 16.08 528 {
176 exch M
(%%%%%%%)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
208 512 M
224 400 L
272 336 L
closepath
stroke
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 51 596.859] concat
newpath
0 0 M 0 26 L 18.008 26 L 18.008 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
49 594.859 M 49 624.859 L 71.008 624.859 L 71.008 594.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 51 596.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (A) 16.008 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 71 599.602] concat
newpath
0 0 M 0 14 L 10.664 14 L 10.664 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
69 597.602 M 69 615.602 L 83.664 615.602 L 83.664 597.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 71 599.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (N) 8.664 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 87 599.602] concat
newpath
0 0 M 0 14 L 9.332 14 L 9.332 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
85 597.602 M 85 615.602 L 98.332 615.602 L 98.332 597.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 87 599.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (L) 7.332 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 99 595.695] concat
newpath
0 0 M 0 12 L 7 12 L 7 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
97 593.695 M 97 609.695 L 108 609.695 L 108 593.695 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 99 595.695] concat
/Times-BoldItalic-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
0 2.30769 M (1) 5 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 115 599.602] concat
newpath
0 0 M 0 14 L 9.332 14 L 9.332 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
113 597.602 M 113 615.602 L 126.332 615.602 L 126.332 597.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 115 599.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (L) 7.332 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 131 595.695] concat
newpath
0 0 M 0 12 L 7 12 L 7 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
129 593.695 M 129 609.695 L 140 609.695 L 140 593.695 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 131 595.695] concat
/Times-BoldItalic-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
0 2.30769 M (2) 5 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 159 596.859] concat
newpath
0 0 M 0 26 L 15.68 26 L 15.68 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
157 594.859 M 157 624.859 L 176.68 624.859 L 176.68 594.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 159 596.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (=) 13.68 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 299 600.859] concat
newpath
0 0 M 0 26 L 15.68 26 L 15.68 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
297 598.859 M 297 628.859 L 316.68 628.859 L 316.68 598.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 299 600.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (+) 13.68 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 151 215.602] concat
newpath
0 0 M 0 14 L 10.664 14 L 10.664 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
149 213.602 M 149 231.602 L 163.664 231.602 L 163.664 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 151 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (N) 8.664 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 163 215.602] concat
newpath
0 0 M 0 14 L 9.272 14 L 9.272 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
161 213.602 M 161 231.602 L 174.272 231.602 L 174.272 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 163 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (-) 7.272 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 175 215.602] concat
newpath
0 0 M 0 14 L 8 14 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
173 213.602 M 173 231.602 L 185 231.602 L 185 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 175 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (1) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 135 216.859] concat
newpath
0 0 M 0 26 L 14 26 L 14 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
133 214.859 M 133 244.859 L 151 244.859 L 151 214.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 135 216.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (a) 12 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 195 215.602] concat
newpath
0 0 M 0 14 L 9.332 14 L 9.332 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
193 213.602 M 193 231.602 L 206.332 231.602 L 206.332 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 195 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (L) 7.332 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 207 211.695] concat
newpath
0 0 M 0 12 L 7 12 L 7 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
205 209.695 M 205 225.695 L 216 225.695 L 216 209.695 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 207 211.695] concat
/Times-BoldItalic-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
0 2.30769 M (1) 5 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 215 215.602] concat
newpath
0 0 M 0 14 L 8.84 14 L 8.84 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
213 213.602 M 213 231.602 L 225.84 231.602 L 225.84 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 215 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (+) 6.84 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 227 215.602] concat
newpath
0 0 M 0 14 L 9.332 14 L 9.332 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
225 213.602 M 225 231.602 L 238.332 231.602 L 238.332 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 227 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (L) 7.332 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 239 211.695] concat
newpath
0 0 M 0 12 L 7 12 L 7 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
237 209.695 M 237 225.695 L 248 225.695 L 248 209.695 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 239 211.695] concat
/Times-BoldItalic-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
0 2.30769 M (2) 5 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 251 215.602] concat
newpath
0 0 M 0 14 L 8.84 14 L 8.84 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
249 213.602 M 249 231.602 L 261.84 231.602 L 261.84 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 251 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (+) 6.84 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 259 215.602] concat
newpath
0 0 M 0 14 L 8 14 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
257 213.602 M 257 231.602 L 269 231.602 L 269 213.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 259 215.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (1) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 179 362.859] concat
newpath
0 0 M 0 26 L 16.664 26 L 16.664 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
177 360.859 M 177 390.859 L 197.664 390.859 L 197.664 360.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 179 362.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (L) 14.664 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 195 363.602] concat
newpath
0 0 M 0 14 L 8 14 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
193 361.602 M 193 379.602 L 205 379.602 L 205 361.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 195 363.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (2) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 99 408.859] concat
newpath
0 0 M 0 26 L 16.664 26 L 16.664 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
97 406.859 M 97 436.859 L 117.664 436.859 L 117.664 406.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 99 408.859] concat
/Times-BoldItalic-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 5.14286 M (L) 14.664 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 115 411.602] concat
newpath
0 0 M 0 14 L 8 14 L 8 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
113 409.602 M 113 427.602 L 125 427.602 L 125 409.602 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 115 411.602] concat
/Times-BoldItalic-SHOWISO findfont 12 scalefont setfont
0 0 0 setrgbcolor
0 2.4 M (1) 6 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 215 591.703] concat
newpath
0 0 M 0 26 L 16.4 26 L 16.4 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
212.5 589.203 M 212.5 620.203 L 233.9 620.203 L 233.9 589.203 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 215 591.703] concat
/Courier-Bold-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.8 M (.) 14.4 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 251 591.703] concat
newpath
0 0 M 0 26 L 16.4 26 L 16.4 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
248.5 589.203 M 248.5 620.203 L 269.9 620.203 L 269.9 589.203 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 251 591.703] concat
/Courier-Bold-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.8 M (.) 14.4 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 233 591.703] concat
newpath
0 0 M 0 26 L 16.4 26 L 16.4 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
230.5 589.203 M 230.5 620.203 L 251.9 620.203 L 251.9 589.203 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 233 591.703] concat
/Courier-Bold-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.8 M (.) 14.4 S
setmatrix
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
95 322 M
146 267 L
closepath
eoclip
240 16.08 336 {
64 exch M
(%%%%%%)
show
} for
0 0 0 setrgbcolor
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
95 321 M
closepath
eoclip
304 16.08 336 {
64 exch M
(%%%)
show
} for
0 0 0 setrgbcolor
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
95 321 M
117 243 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
178 320 M
117 241 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
245 264 M
119 242 L
stroke
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
94 319 M
180 321 L
119 241 L
closepath
eoclip
224 16.08 336 {
64 exch M
(%%%%%%%%)
show
} for
0 0 0 setrgbcolor
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
117 242 M
178 321 L
249 265 L
closepath
eoclip
224 16.08 336 {
96 exch M
($$$$$$$$$$$)
show
} for
0 0 0 setrgbcolor
grestore
gsave
0 0 0 setrgbcolor
/PatternFont findfont 16.08 scalefont setfont
newpath
204 523 M
184 479 L
157 520.953 L
closepath
eoclip
448 16.08 528 {
128 exch M
(%%%%%)
show
} for
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
204 523 M
184 479 L
157 520.953 L
closepath
stroke
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 43 428 482 692
%%Title: /home/users/eadi/2t.ps
%%CreationDate: 4:56 PM January 23, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub def
/Height URy LLy sub def
gsave
gsave
1.000000 setlinewidth
matrix currentmatrix
[20 0 0 20 76 640] concat
0 0 0 setrgbcolor
newpath
0 0 1 323.13 323.13 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[19.1672 0 0 16 76.8328 512] concat
0 0 0 setrgbcolor
newpath
0 0 1 270 153.435 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[18.1299 0 0 14.9924 114.638 513.5] concat
0 0 0 setrgbcolor
newpath
0 0 1 33.6901 270 arc
setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
72.4722 528.058 M
69.2119 526.281 L
66.0575 524.26 L
63.0361 522.005 L
60.1733 519.529 L
57.4925 516.849 L
55.0146 513.988 L
52.7571 510.968 L
50.7341 507.814 L
48.9556 504.555 L
47.4275 501.217 L
46.1518 497.827 L
45.127 494.414 L
44.3477 491.002 L
43.8057 487.615 L
43.4902 484.275 L
43.3882 481 L
43.3882 481 L
43.601 476.273 L
44.2665 471.427 L
45.4191 466.523 L
47.0822 461.634 L
49.2658 456.836 L
51.9642 452.21 L
55.1547 447.839 L
58.7978 443.798 L
62.8389 440.155 L
67.2103 436.964 L
71.8357 434.266 L
76.6339 432.082 L
81.5234 430.419 L
86.4266 429.267 L
91.2726 428.601 L
96 428.388 L
96 428.388 L
100.727 428.601 L
105.573 429.267 L
110.477 430.419 L
115.366 432.082 L
120.164 434.266 L
124.79 436.964 L
129.161 440.155 L
133.202 443.798 L
136.845 447.839 L
140.036 452.21 L
142.734 456.836 L
144.918 461.634 L
146.581 466.523 L
147.733 471.427 L
148.399 476.273 L
148.612 481 L
148.612 481 L
148.535 483.846 L
148.297 486.744 L
147.891 489.681 L
147.307 492.643 L
146.541 495.616 L
145.587 498.583 L
144.442 501.528 L
143.106 504.432 L
141.58 507.277 L
139.867 510.046 L
137.975 512.719 L
135.911 515.28 L
133.685 517.713 L
131.31 520.003 L
128.8 522.136 L
126.172 524.101 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
76 504 M
76.4492 494.625 L
77.7188 486.5 L
79.6914 479.625 L
82.25 474 L
85.2773 469.625 L
88.6563 466.5 L
92.2695 464.625 L
96 464 L
99.7305 464.625 L
103.344 466.5 L
106.723 469.625 L
109.75 474 L
112.309 479.625 L
114.281 486.5 L
115.551 494.625 L
116 504 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[18.2498 0 0 15.4924 113.757 655] concat
0 0 0 setrgbcolor
newpath
0 0 1 45 284.036 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[17.0782 0 0 15.4924 79.4142 655] concat
0 0 0 setrgbcolor
newpath
0 0 1 255.964 135 arc
setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[52 0 0 52 96 624] concat
0 0 0 setrgbcolor
newpath
0 0 1 119.055 51.3402 arc
setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
76 648 M
76.4492 638.625 L
77.7188 630.5 L
79.6914 623.625 L
82.25 618 L
85.2773 613.625 L
88.6563 610.5 L
92.2695 608.625 L
96 608 L
99.7305 608.625 L
103.344 610.5 L
106.723 613.625 L
109.75 618 L
112.309 623.625 L
114.281 630.5 L
115.551 638.625 L
116 648 L
stroke
grestore
gsave
1.000000 setlinewidth
[4] 0 setdash
matrix currentmatrix
[32.249 0 0 32.249 96 480] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
96 692 M
96 636 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
96 608 M
96 576 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 640 M
196 640 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 624 M
196 624 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 496 M
196 496 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
160 480 M
196 480 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[32 0 0 16 272 656] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
240 656 M
240.719 641.187 L
242.75 628.35 L
245.906 617.487 L
250 608.6 L
254.844 601.687 L
260.25 596.75 L
266.031 593.787 L
272 592.8 L
277.969 593.787 L
283.75 596.75 L
289.156 601.687 L
294 608.6 L
298.094 617.487 L
301.25 628.35 L
303.281 641.187 L
304 656 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
336 624 M
368 624 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
352 640 M
352 624 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[32.4924 0 0 16.4924 416 656] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
384 656 M
384.719 641.187 L
386.75 628.35 L
389.906 617.487 L
394 608.6 L
398.844 601.687 L
404.25 596.75 L
410.031 593.787 L
416 592.8 L
421.969 593.787 L
427.75 596.75 L
433.156 601.687 L
438 608.6 L
442.094 617.487 L
445.25 628.35 L
447.281 641.187 L
448 656 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
408 600 M
424 584 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
420 600 M
408 584 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
264 600 M
280 584 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
276 600 M
268 584 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[48.1664 0 0 42.1664 272 474] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[32 0 0 26 272 490] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
336 480 M
368 480 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
352 496 M
352 480 L
stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[49.4773 0 0 40.4773 432 473] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[32 0 0 25.5 432 487.5] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[-7.02719 0 0 -28.0323 131.699 689.027] concat
0 0 0 setrgbcolor
newpath
0 0 1 51.3402 56.3099 arc
setmatrix stroke
grestore
grestore
showpage
%%EOF
%!PS-Adobe-2.0
%%BoundingBox: 191 483 289 593
%%Title: /home/users/eadi/tf8.ps
%%CreationDate: 4:56 PM January 23, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub 0.005 sub def
/Height URy LLy sub 0.005 sub def
LLx LLy translate
Width 612 div Height 792 div gt
    { /Y_size Height def
      /X_size 612 792 div Y_size mul def
      /Scale Height 792 div def }
    { /X_size Width def
      /Y_size 792 612 div X_size mul def
      /Scale Width 612 div def } ifelse
Width  X_size sub 2 div
Height Y_size sub 2 div translate
Scale Scale scale
gsave
gsave
1.000000 setlinewidth
matrix currentmatrix
[24.4924 0 0 8.49243 216 584] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[24.4924 0 0 8.49243 264 584] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
1.000000 setlinewidth
matrix currentmatrix
[16 0 0 34 240 546] concat
newpath
0 0 1 0 360 arc
0 0 0 setrgbcolor
closepath setmatrix stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
newpath
192 580 M
193.078 557.312 L
196.125 537.65 L
200.859 521.013 L
207 507.4 L
214.266 496.813 L
222.375 489.25 L
231.047 484.713 L
240 483.2 L
248.953 484.713 L
257.625 489.25 L
265.734 496.813 L
273 507.4 L
279.141 521.013 L
283.875 537.65 L
286.922 557.312 L
288 580 L
stroke
grestore
grestore
showpage
%%EOF
